A proof of Ringel's Conjecture

A typical decomposition question asks whether the edges of some graph $G$ can be partitioned into disjoint copies of another graph $H$. One of the oldest and best known conjectures in this area, posed by Ringel in 1963, concerns the decomposition of complete graphs into edge-disjoint copies of a tree. It says that any tree with $n$ edges packs $2n+1$ times into the complete graph $K_{2n+1}$. In this paper, we prove this conjecture for large $n$.

==> caseCmanyvertex.tex <==
\begin{tikzpicture}[scale=0.7,define rgb/.code={\definecolor{mycolor}{rgb}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]]


% This is a template for a rainbow tree in the ND-colouring of the complete graph with 73 vertices (n=36)
% There are 36 edges whose colours are spaced out evenly around the colour wheel
% The edges are drawn from distance 1 to distance 36
% They can be moved by changing 0 to the appropriate integer in "rotate = 4.9315068493*0"
%\draw [thick,rgb color={1,0,0}, rotate = {4.9315068493*10}] (0:4) to [in={4.9315068493*1+180},out=180] ({4.9315068493 *1}:4);
\draw [thick,rgb color={1,0,0}, rotate = {4.9315068493*11}] (0:4) to [in={4.9315068493*1+180},out=180] ({4.9315068493 *1}:4);
\draw [thick,rgb color={1,0.166666666666667,0}, rotate = {4.9315068493*-4}] (0:4) to [in={4.9315068493*2+180},out=180] ({4.9315068493 *2}:4);
\draw [thick,rgb color={1,0.333333333333333,0}, rotate = {4.9315068493*11}] (0:4) to [in={4.9315068493*3+180},out=180] ({4.9315068493 *3}:4);
\draw [thick,rgb color={1,0.5,0}, rotate = {4.9315068493*-4}] (0:4) to [in={4.9315068493*4+180},out=180] ({4.9315068493 *4}:4);
\draw [thick,rgb color={1,0.666666666666667,0}, rotate = {4.9315068493*4}] (0:4) to [in={4.9315068493*5+180},out=180] ({4.9315068493 *5}:4);
\draw [thick,rgb color={1,0.833333333333333,0}, rotate = {4.9315068493*3}] (0:4) to [in={4.9315068493*6+180},out=180] ({4.9315068493 *6}:4);
\draw [thick,rgb color={1,1,0}, rotate = {4.9315068493*2}] (0:4) to [in={4.9315068493*7+180},out=180] ({4.9315068493 *7}:4);
\draw [thick,rgb color={0.833333333333333,1,0}, rotate = {4.9315068493*-16}] (0:4) to [in={4.9315068493*8+180},out=180] ({4.9315068493 *8}:4);
\draw [thick,rgb color={0.666666666666667,1,0}, rotate = {4.9315068493*-17}] (0:4) to [in={4.9315068493*9+180},out=180] ({4.9315068493 *9}:4);
\draw [thick,rgb color={0.5,1,0}, rotate = {4.9315068493*-10}] (0:4) to [in={4.9315068493*10+180},out=180] ({4.9315068493 *10}:4);
\draw [thick,rgb color={0.333333333333333,1,0}, rotate = {4.9315068493*-19}] (0:4) to [in={4.9315068493*11+180},out=180] ({4.9315068493 *11}:4);
\draw [thick,rgb color={0.166666666666667,1,0}, rotate = {4.9315068493*-20}] (0:4) to [in={4.9315068493*12+180},out=180] ({4.9315068493 *12}:4);
\draw [thick,rgb color={0,1,0}, rotate = {4.9315068493*-21}] (0:4) to [in={4.9315068493*13+180},out=180] ({4.9315068493 *13}:4);
\draw [thick,rgb color={0,1,0.166666666666667}, rotate = {4.9315068493*-22}] (0:4) to [in={4.9315068493*14+180},out=180] ({4.9315068493 *14}:4);
\draw [thick,rgb color={0,1,0.333333333333333}, rotate = {4.9315068493*-4}] (0:4) to [in={4.9315068493*15+180},out=180] ({4.9315068493 *15}:4);
\draw [thick,rgb color={0,1,0.5}, rotate = {4.9315068493*-24}] (0:4) to [in={4.9315068493*16+180},out=180] ({4.9315068493 *16}:4);
\draw [thick,rgb color={0,1,0.666666666666667}, rotate = {4.9315068493*-8}] (0:4) to [in={4.9315068493*17+180},out=180] ({4.9315068493 *17}:4);
\draw [thick,rgb color={0,1,0.833333333333333}, rotate = {4.9315068493*-26}] (0:4) to [in={4.9315068493*18+180},out=180] ({4.9315068493 *18}:4);
\draw [thick,rgb color={0,1,1}, rotate = {4.9315068493*-27}] (0:4) to [in={4.9315068493*19+180},out=180] ({4.9315068493 *19}:4);
\draw [thick,rgb color={0,0.833333333333333,1}, rotate = {4.9315068493*-28}] (0:4) to [in={4.9315068493*20+180},out=180] ({4.9315068493 *20}:4);
\draw [thick,rgb color={0,0.666666666666667,1}, rotate = {4.9315068493*-29}] (0:4) to [in={4.9315068493*21+180},out=180] ({4.9315068493 *21}:4);
\draw [thick,rgb color={0,0.5,1}, rotate = {4.9315068493*-32}] (0:4) to [in={4.9315068493*22+180},out=180] ({4.9315068493 *22}:4);
\draw [thick,rgb color={0,0.333333333333333,1}, rotate = {4.9315068493*-33}] (0:4) to [in={4.9315068493*23+180},out=180] ({4.9315068493 *23}:4);
\draw [thick,rgb color={0,0.166666666666667,1}, rotate = {4.9315068493*-34}] (0:4) to [in={4.9315068493*24+180},out=180] ({4.9315068493 *24}:4);
\draw [thick,rgb color={0,0,1}, rotate = {4.9315068493*-35}] (0:4) to [in={4.9315068493*25+180},out=180] ({4.9315068493 *25}:4);
\draw [thick,rgb color={0.166666666666667,0,1}, rotate = {4.9315068493*-36}] (0:4) to [in={4.9315068493*26+180},out=180] ({4.9315068493 *26}:4);
\draw [thick,rgb color={0.333333333333333,0,1}, rotate = {4.9315068493*-37}] (0:4) to [in={4.9315068493*27+180},out=180] ({4.9315068493 *27}:4);
\draw [thick,rgb color={0.5,0,1}, rotate = {4.9315068493*-38}] (0:4) to [in={4.9315068493*28+180},out=180] ({4.9315068493 *28}:4);
\draw [thick,rgb color={0.666666666666667,0,1}, rotate = {4.9315068493*-39}] (0:4) to [in={4.9315068493*29+180},out=180] ({4.9315068493 *29}:4);
\draw [thick,rgb color={0.833333333333333,0,1}, rotate = {4.9315068493*-40}] (0:4) to [in={4.9315068493*30+180},out=180] ({4.9315068493 *30}:4);
\draw [thick,rgb color={1,0,1}, rotate = {4.9315068493*-41}] (0:4) to [in={4.9315068493*31+180},out=180] ({4.9315068493 *31}:4);
\draw [thick,rgb color={1,0,0.833333333333333}, rotate = {4.9315068493*-42}] (0:4) to [in={4.9315068493*32+180},out=180] ({4.9315068493 *32}:4);
\draw [thick,rgb color={1,0,0.666666666666667}, rotate = {4.9315068493*-43}] (0:4) to [in={4.9315068493*33+180},out=180] ({4.9315068493 *33}:4);
\draw [thick,rgb color={1,0,0.5}, rotate = {4.9315068493*-44}] (0:4) to [in={4.9315068493*34+180},out=180] ({4.9315068493 *34}:4);
\draw [thick,rgb color={1,0,0.333333333333333}, rotate = {4.9315068493*-45}] (0:4) to [in={4.9315068493*35+180},out=180] ({4.9315068493 *35}:4);
\draw [thick,rgb color={1,0,0.166666666666667}, rotate = {4.9315068493*-46}] (0:4) to [in={4.9315068493*36+180},out=180] ({4.9315068493 *36}:4);

%nodes drawn
\foreach \x in {0,...,72}
{
\draw [fill=black] (4.9315068493*\x:4) circle [radius=0.05cm];
}

%vertex labelling
%\draw (0:4.4) node {\sizer $u_1$};


\def\diamin{4.25}
\def\diamout{4.5}
\def\diammid{4.5}
\def\Trad{4.9}
\def\Idiamin{5.1}
\def\Iradout{5.6}
\def\Idiammid{5.35}
\def\Irad{5.7}
\def\Ilimit{6.25}
\def\sizer{\small}

% Marking out and labelling an interval
\draw [rotate=4.9315068493*-4]  (0:\diamin) -- (0:\diamout);
\draw [rotate=4.9315068493*0] (0:\diamin) -- (0:\diamout);
\draw [rotate=4.9315068493*-4]  (4.5,0) arc (0:4.9315068493*4:4.5);
\draw (4.9315068493*-2:\Trad) node {\sizer $V_0$};

%labelling I0
\draw [rotate=4.9315068493*-4,black]  (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*-4,black] (0:\Ilimit) node {\sizer $0.9n$};
\draw [rotate=4.9315068493*3,black] (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*3,black] (0:\Ilimit) node {\sizer $0.83n$};
\draw [rotate=4.9315068493*-4,black]  (\Idiammid,0) arc (0:4.9315068493*7:\Idiammid);
\draw [black] (4.9315068493*-0.5:\Irad) node {\sizer $I_0$};


% Marking out and labelling an interval
\draw [rotate=4.9315068493*9]  (0:\diamin) -- (0:\diamout);
\draw [rotate=4.9315068493*11] (0:\diamin) -- (0:\diamout);
\draw [rotate=4.9315068493*9]  (\diammid,0) arc (0:4.9315068493*2:\diammid);
\draw (4.9315068493*10:\Trad) node {\sizer $V_1$};
%labelling I1
\draw [rotate=4.9315068493*8,black]  (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*8,black] (0:\Ilimit) node {\sizer $0.71n$};
\draw [rotate=4.9315068493*12,black] (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*12,black] (0:{\Ilimit-0.2}) node {\sizer $0.7n$};
\draw [rotate=4.9315068493*8,black]  (\Idiammid,0) arc (0:4.9315068493*4:\Idiammid);
\draw [black] (4.9315068493*10:\Irad) node {\sizer $I_1$};


%labelling I1
\draw [rotate=4.9315068493*4,black]  (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*4,black] (0:\Ilimit) node {\sizer $0.82n$};
\draw [rotate=4.9315068493*24,black] (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*24,black] (0:{\Ilimit-0.3}) node {\sizer $1$};
\draw [rotate=4.9315068493*4,black]  (\Idiammid,0) arc (0:4.9315068493*20:\Idiammid);



% Marking out and labelling an interval
\draw [rotate=4.9315068493*-10]  (0:\diamin) -- (0:\diamout);
\draw [rotate=4.9315068493*-8] (0:\diamin) -- (0:\diamout);
\draw [rotate=4.9315068493*-10]  (\diammid,0) arc (0:4.9315068493*2:\diammid);
\draw (4.9315068493*-9:\Trad) node {\sizer $V_2$};
%labelling I2
\draw [rotate=4.9315068493*-11,black]  (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*-11,black] ($(0:\Ilimit)+(0,0.4)$) node {\sizer $0.92n$};
\draw [rotate=4.9315068493*-7,black] (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*-7,black] (0:\Ilimit) node {\sizer $0.91n$};
\draw [rotate=4.9315068493*-11,black]  (\Idiammid,0) arc (0:4.9315068493*4:\Idiammid);
\draw [black] (4.9315068493*-9:\Irad) node {\sizer $I_2$};


%labelling
\draw [rotate=4.9315068493*-45,black]  (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*-45,black] (0:{\Ilimit-0.1}) node {\sizer $1.91n$};
\draw [rotate=4.9315068493*-12,black] (0:\Idiamin) -- (0:\Iradout);
\draw [rotate=4.9315068493*-12,black] (0:\Ilimit) node {\sizer $0.96n$};
\draw [rotate=4.9315068493*-45,black]  (\Idiammid,0) arc (0:4.9315068493*33:\Idiammid);



\end{tikzpicture}


==> caseConevertex.tex <==

\begin{tikzpicture}[scale=0.7,define rgb/.code={\definecolor{mycolor}{rgb}{#1}},
                    rgb color/.style={define rgb={#1},mycolor},reflect at xaxis/.style={xshift=1cm,xscale=-1,xshift=-1*1cm}]


%\foreach \x in {1,...,36}
%{
%\draw [rgb color={1,0,0}] (0:4) to [in={4.9315068493*\x+180},out={0+180}] ({4.9315068493
%*\x}:4);
%}


\begin{scope}[reflect at xaxis,rotate=0]

\draw [thick,rgb color={1,0,0}, rotate = -4.9315068493*0] (0:4) to [in={4.9315068493*1+180},out=180] ({4.9315068493 *1}:4);
\draw [thick,rgb color={1,0.166666666666667,0}, rotate = -4.9315068493*2] (0:4) to [in={4.9315068493*2+180},out=180] ({4.9315068493 *2}:4);
\draw [thick,rgb color={1,0.333333333333333,0}, rotate = 4.9315068493*2] (0:4) to [in={4.9315068493*3+180},out=180] ({4.9315068493 *3}:4);
\draw [thick,rgb color={1,0.5,0}, rotate = 4.9315068493*1] (0:4) to [in={4.9315068493*4+180},out=180] ({4.9315068493 *4}:4);
\draw [thick,rgb color={1,0.666666666666667,0}, rotate = -4.9315068493*5] (0:4) to [in={4.9315068493*5+180},out=180] ({4.9315068493 *5}:4);
\draw [thick,rgb color={1,0.833333333333333,0}, rotate = 4.9315068493*2] (0:4) to [in={4.9315068493*6+180},out=180] ({4.9315068493 *6}:4);
\draw [thick,rgb color={1,1,0}, rotate = -4.9315068493*7] (0:4) to [in={4.9315068493*7+180},out=180] ({4.9315068493 *7}:4);
\draw [thick,rgb color={0.833333333333333,1,0}, rotate = 4.9315068493*2] (0:4) to [in={4.9315068493*8+180},out=180] ({4.9315068493 *8}:4);
\draw [thick,rgb color={0.666666666666667,1,0}, rotate = -4.9315068493*9] (0:4) to [in={4.9315068493*9+180},out=180] ({4.9315068493 *9}:4);
\draw [thick,rgb color={0.5,1,0}, rotate = -4.9315068493*10] (0:4) to [in={4.9315068493*10+180},out=180] ({4.9315068493 *10}:4);
\draw [thick,rgb color={0.333333333333333,1,0}, rotate = -4.9315068493*11] (0:4) to [in={4.9315068493*11+180},out=180] ({4.9315068493 *11}:4);
\draw [thick,rgb color={0.166666666666667,1,0}, rotate = -4.9315068493*12] (0:4) to [in={4.9315068493*12+180},out=180] ({4.9315068493 *12}:4);
\draw [thick,rgb color={0,1,0}, rotate = -4.9315068493*13] (0:4) to [in={4.9315068493*13+180},out=180] ({4.9315068493 *13}:4);
\draw [thick,rgb color={0,1,0.166666666666667}, rotate = -4.9315068493*14] (0:4) to [in={4.9315068493*14+180},out=180] ({4.9315068493 *14}:4);
\draw [thick,rgb color={0,1,0.333333333333333}, rotate = -4.9315068493*15] (0:4) to [in={4.9315068493*15+180},out=180] ({4.9315068493 *15}:4);
\draw [thick,rgb color={0,1,0.5}, rotate = -4.9315068493*16] (0:4) to [in={4.9315068493*16+180},out=180] ({4.9315068493 *16}:4);
\draw [thick,rgb color={0,1,0.666666666666667}, rotate = -4.9315068493*17] (0:4) to [in={4.9315068493*17+180},out=180] ({4.9315068493 *17}:4);
\draw [thick,rgb color={0,1,0.833333333333333}, rotate = -4.9315068493*18] (0:4) to [in={4.9315068493*18+180},out=180] ({4.9315068493 *18}:4);
\draw [thick,rgb color={0,1,1}, rotate = -4.9315068493*19] (0:4) to [in={4.9315068493*19+180},out=180] ({4.9315068493 *19}:4);
\draw [thick,rgb color={0,0.833333333333333,1}, rotate = -4.9315068493*20] (0:4) to [in={4.9315068493*20+180},out=180] ({4.9315068493 *20}:4);
\draw [thick,rgb color={0,0.666666666666667,1}, rotate = -4.9315068493*21] (0:4) to [in={4.9315068493*21+180},out=180] ({4.9315068493 *21}:4);
\draw [thick,rgb color={0,0.5,1}, rotate = -4.9315068493*22] (0:4) to [in={4.9315068493*22+180},out=180] ({4.9315068493 *22}:4);
\draw [thick,rgb color={0,0.333333333333333,1}, rotate = -4.9315068493*23] (0:4) to [in={4.9315068493*23+180},out=180] ({4.9315068493 *23}:4);
\draw [thick,rgb color={0,0.166666666666667,1}, rotate = -4.9315068493*24] (0:4) to [in={4.9315068493*24+180},out=180] ({4.9315068493 *24}:4);
\draw [thick,rgb color={0,0,1}, rotate = -4.9315068493*25] (0:4) to [in={4.9315068493*25+180},out=180] ({4.9315068493 *25}:4);
\draw [thick,rgb color={0.166666666666667,0,1}, rotate = -4.9315068493*26] (0:4) to [in={4.9315068493*26+180},out=180] ({4.9315068493 *26}:4);
\draw [thick,rgb color={0.333333333333333,0,1}, rotate = -4.9315068493*27] (0:4) to [in={4.9315068493*27+180},out=180] ({4.9315068493 *27}:4);
\draw [thick,rgb color={0.5,0,1}, rotate = -4.9315068493*28] (0:4) to [in={4.9315068493*28+180},out=180] ({4.9315068493 *28}:4);
\draw [thick,rgb color={0.666666666666667,0,1}, rotate = -4.9315068493*29] (0:4) to [in={4.9315068493*29+180},out=180] ({4.9315068493 *29}:4);
\draw [thick,rgb color={0.833333333333333,0,1}, rotate = -4.9315068493*30] (0:4) to [in={4.9315068493*30+180},out=180] ({4.9315068493 *30}:4);
\draw [thick,rgb color={1,0,1}, rotate = -4.9315068493*31] (0:4) to [in={4.9315068493*31+180},out=180] ({4.9315068493 *31}:4);
\draw [thick,rgb color={1,0,0.833333333333333}, rotate = -4.9315068493*32] (0:4) to [in={4.9315068493*32+180},out=180] ({4.9315068493 *32}:4);
\draw [thick,rgb color={1,0,0.666666666666667}, rotate = -4.9315068493*33] (0:4) to [in={4.9315068493*33+180},out=180] ({4.9315068493 *33}:4);
\draw [thick,rgb color={1,0,0.5}, rotate = -4.9315068493*34] (0:4) to [in={4.9315068493*34+180},out=180] ({4.9315068493 *34}:4);
\draw [thick,rgb color={1,0,0.333333333333333}, rotate = -4.9315068493*35] (0:4) to [in={4.9315068493*35+180},out=180] ({4.9315068493 *35}:4);
\draw [thick,rgb color={1,0,0.166666666666667}, rotate = -4.9315068493*36] (0:4) to [in={4.9315068493*36+180},out=180] ({4.9315068493 *36}:4);

\foreach \x in {0,...,72}
{
\draw [fill=black] (4.9315068493*\x:4) circle [radius=0.05cm];
}

\draw (0:4.4) node {$1$};
\draw (0:4.75) -- (0:5.25);
\draw [rotate=4.9315068493*10] (0:4.75) -- (0:5.25);
\draw (5,0) arc (0:4.9315068493*10:5);
\draw (4.9315068493*5:5.4) node {$S'$};

\end{scope}

\end{tikzpicture}\;\;\;\;\;\;




==> intropicture.tex <==
\begin{tikzpicture}

\def\vxrad{0.1cm};
\def\circrad{1.5};
\def\shift{-6};
\def\medline{0.04cm};
\def\tline{0.04cm};
\def\tvxrad{0.075cm};
\def\incircrad{1};

\begin{scope}[shift={(\shift,0)}]

\foreach \x in {0,...,8}
{
\draw coordinate (B\x) at  (40*\x:\incircrad);
}


\draw ($0.9*(B4)+0.9*(B5)$) node {\large $T:$};

\draw [line width=\tline] (B0) -- (B5);
\draw [line width=\tline] (B4) -- (B5);
\draw [line width=\tline] (B3) -- (B5);
\draw [line width=\tline] (B0) -- (B6);


\foreach \x in {0,3,4,5,6}
{
\draw [fill=black] (B\x) circle [radius=\tvxrad];
}

\end{scope}


\foreach \x in {0,...,8}
{
\draw coordinate (A\x) at  (40*\x:\circrad);
}

\draw ($0.8*(A4)+0.8*(A5)$) node {\large $K_9:$};

\foreach \x in {0,...,7}
{
\pgfmathtruncatemacro\y{\x+1};
\draw [line width=\medline,darkgreen!50] (A\x) -- (A\y);
}
\foreach \x in {8}
{
\pgfmathtruncatemacro\y{\x-9+1};
\draw [line width=\medline,darkgreen!50] (A\x) -- (A\y);
}

\foreach \x in {0,...,6}
{
\pgfmathtruncatemacro\y{\x+2};
\draw [line width=\medline,blue!50] (A\x) -- (A\y);
}
\foreach \x in {0,...,5}
{
\pgfmathtruncatemacro\y{\x+3};
\draw [line width=\medline,black!50] (A\x) -- (A\y);
}
\foreach \x in {0,...,4}
{
\pgfmathtruncatemacro\y{\x+4};
\draw [line width=\medline,red!50] (A\x) -- (A\y);
}

\foreach \x in {7,...,8}
{
\pgfmathtruncatemacro\y{\x-9+2};
\draw [line width=\medline,blue!50] (A\x) -- (A\y);
}
\foreach \x in {6,...,8}
{
\pgfmathtruncatemacro\y{\x-9+3};
\draw [line width=\medline,black!50] (A\x) -- (A\y);
}
\foreach \x in {5,...,8}
{
\pgfmathtruncatemacro\y{\x-9+4};
\draw [line width=\medline,red!50] (A\x) -- (A\y);
}


\draw [line width=0.1cm,red] (A0) -- (A5);
\draw [line width=0.1cm,darkgreen] (A4) -- (A5);
\draw [line width=0.1cm,blue] (A3) -- (A5);
\draw [line width=0.1cm,black] (A0) -- (A6);

\foreach \x in {0,...,8}
{
\draw [fill=black] (A\x) circle [radius=\vxrad];
\draw ($1.2*(A\x)$) node {\x};
}



\end{tikzpicture}

